A Dual Approach for Hierarchical Information-Theoretic Tree Abstractions

In this paper, we consider establishing a formal connection between two distinct tree-abstraction problems inspired by the information-bottleneck (IB) method. Specifically, we consider the hard- and soft-constrained formulations that have recently appeared in the literature to determine the conditions for which the two approaches are equivalent. Our analysis leverages concepts from Lagrangian relaxation and duality theory to relate the dual function of the hard-constrained problem to the Q-function employed in Q-tree search and shows the connection between tree phase transitions and solutions to the dual problem obtained by exploiting the problem structure. An algorithm is proposed that employs knowledge of the tree phase transitions to find a setting of the dual variable that solves the dual problem. Furthermore, we present an alternative approach to select the dual variable that leverages the integer programming formulation of the hard-constrained problem and the strong duality of linear programming. To obtain a linear program, we establish that a relaxation of the integer programming formulation of the hard-constrained tree-search problem has the integrality property by showing that the program constraint matrix is totally unimodular. Empirical results that corroborate the theoretical developments are presented and discussed throughout.

==> (inline-0) <==
\begin{tikzpicture}[scale=1,level distance=0.7cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=0.5cm}]
			
			\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
				child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}}
			};
			%%%%%
			\node at ($(root.north) + (0,0.2)$) {\(t\)};
			\node at ($(c1.west) + (-0.15,0.2)$) {\(t'_1\)};
			\node at ($(c2.west) + (-0.15,0.2)$) {\(t'_2\)};
			\node at ($(c3.east) + (0.15,0.2)$) {\(t'_3\)};
			\node at ($(c4.east) + (0.15,0.2)$) {\(t'_4\)};
			
			% leaf anchor nodes for depth lines:
			\node (depth2A) at ($(c11.west) + (-0.8,0)$) {\(\ell\)};
			\node (depth2B) at ($(c44.east) + (0.8,0)$) {};
			
			% child of root anchor nodes for depth lines:
			\path let \p1=(depth2A), \p2=(c1) in node (depth1A) at (\x1,\y2) {\(\ell-1\)};
			\path let \p1=(depth2B), \p2=(c4) in node (depth1B) at (\x1,\y2) {};
			
			% root-depth anchor nodes for depth lines:
			\path let \p1=(depth1A), \p2=(root) in node (depth0A) at (\x1,\y2) {\(\ell-2\)};
			\path let \p1=(depth1B), \p2=(root) in node (depth0B) at (\x1,\y2) {};
			
			% draw depth lines:
			\draw[dashed,opacity=0.2] (depth0A) -- (depth0B);
			\draw[dashed,opacity=0.2] (depth1A) -- (depth1B);
			\draw[dashed,opacity=0.2] (depth2A) -- (depth2B);
			
	\end{tikzpicture}
	\end{adjustbox}
	%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%
	% Tree 1
	\begin{adjustbox}{max size={0.48\textwidth}}
		\begin{tikzpicture}[scale=1,level distance=0.7cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=0.5cm}]
			
			\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
				child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}}
			};
			%%%%%
			\node at ($(root.north) + (0,0.3)$) {\(\betacrq(t'_1) \leq \beta \leq \betacrq(t'_2)\)};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Dummy nodes to ensure proper scaling with top (full tree) figure:
			% leaf anchor nodes for depth lines:
			\node (depth2A) at ($(c11.west) + (-0.8,0)$) {};
			\node (depth2B) at ($(c44.east) + (0.8,0)$) {};
			
			% child of root anchor nodes for depth lines:
			\path let \p1=(depth2A), \p2=(c1) in node (depth1A) at (\x1,\y2) {};
			\path let \p1=(depth2B), \p2=(c4) in node (depth1B) at (\x1,\y2) {};
			
			% root-depth anchor nodes for depth lines:
			\path let \p1=(depth1A), \p2=(root) in node (depth0A) at (\x1,\y2) {};
			\path let \p1=(depth1B), \p2=(root) in node (depth0B) at (\x1,\y2) {};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}
	\end{adjustbox}
	%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%
	% Tree 2
	\begin{adjustbox}{max size={0.48\textwidth}}
		\begin{tikzpicture}[scale=1,level distance=0.7cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=0.5cm}]
			
			\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
				child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}}
			};
			%%%%%
			\node at ($(root.north) + (0,0.3)$) {\(\betacrq(t'_2) \leq \beta \leq \betacrq(t'_3)\)};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Dummy nodes to ensure proper scaling with top (full tree) figure:
			% leaf anchor nodes for depth lines:
			\node (depth2A) at ($(c11.west) + (-0.8,0)$) {};
			\node (depth2B) at ($(c44.east) + (0.8,0)$) {};
			
			% child of root anchor nodes for depth lines:
			\path let \p1=(depth2A), \p2=(c1) in node (depth1A) at (\x1,\y2) {};
			\path let \p1=(depth2B), \p2=(c4) in node (depth1B) at (\x1,\y2) {};
			
			% root-depth anchor nodes for depth lines:
			\path let \p1=(depth1A), \p2=(root) in node (depth0A) at (\x1,\y2) {};
			\path let \p1=(depth1B), \p2=(root) in node (depth0B) at (\x1,\y2) {};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}
	\end{adjustbox}
	%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%
	% Tree 3
	\begin{adjustbox}{max size={0.48\textwidth}}
		\begin{tikzpicture}[scale=1,level distance=0.7cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=0.5cm}]
			
			\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
				child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}}
				child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}}
			};
			%%%%%
			\node at ($(root.north) + (0,0.3)$) {\(\betacrq(t'_3) \leq \beta \leq \betacrq(t'_4)\)};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Dummy nodes to ensure proper scaling with top (full tree) figure:
			% leaf anchor nodes for depth lines:
			\node (depth2A) at ($(c11.west) + (-0.8,0)$) {};
			\node (depth2B) at ($(c44.east) + (0.8,0)$) {};
			
			% child of root anchor nodes for depth lines:
			\path let \p1=(depth2A), \p2=(c1) in node (depth1A) at (\x1,\y2) {};
			\path let \p1=(depth2B), \p2=(c4) in node (depth1B) at (\x1,\y2) {};
			
			% root-depth anchor nodes for depth lines:
			\path let \p1=(depth1A), \p2=(root) in node (depth0A) at (\x1,\y2) {};
			\path let \p1=(depth1B), \p2=(root) in node (depth0B) at (\x1,\y2) {};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}
	\end{adjustbox}
	%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%
	% Tree 4
	\begin{adjustbox}{max size={0.48\textwidth}}
		\begin{tikzpicture}[scale=1,level distance=0.7cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=0.5cm}]
			
			\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
				child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}}
				child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}}
			};
			%%%%%
			\node at ($(root.north) + (0,0.3)$) {\(\betacrq(t'_4) \leq \beta \leq \infty\)};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Dummy nodes to ensure proper scaling with top (full tree) figure:
			% leaf anchor nodes for depth lines:
			\node (depth2A) at ($(c11.west) + (-0.8,0)$) {};
			\node (depth2B) at ($(c44.east) + (0.8,0)$) {};
			
			% child of root anchor nodes for depth lines:
			\path let \p1=(depth2A), \p2=(c1) in node (depth1A) at (\x1,\y2) {};
			\path let \p1=(depth2B), \p2=(c4) in node (depth1B) at (\x1,\y2) {};
			
			% root-depth anchor nodes for depth lines:
			\path let \p1=(depth1A), \p2=(root) in node (depth0A) at (\x1,\y2) {};
			\path let \p1=(depth1B), \p2=(root) in node (depth0B) at (\x1,\y2) {};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}
\begin{tikzpicture}[scale=1,level distance=0.7cm,
		level 1/.style={sibling distance=5cm},
		level 2/.style={sibling distance=1cm},
		level 3/.style={sibling distance=0.2cm}]
		
		\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
			child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c111) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c112) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c113) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c114) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c121) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c122) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c123) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c124) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c131) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c132) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c133) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c134) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c141) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c142) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c143) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c144) {}}
			}
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c211) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c212) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c213) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c214) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c221) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c222) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c223) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c224) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c231) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c232) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c233) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c234) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c241) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c242) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c243) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c244) {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c311) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c312) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c313) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c314) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c321) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c322) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c323) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c324) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c331) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c332) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c333) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c334) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c341) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c342) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c343) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c344) {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c411) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c412) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c413) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c414) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c421) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c422) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c423) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c424) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c431) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c432) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c433) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c434) {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c441) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c442) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c443) {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c444) {}}
            }
		};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%% labels for the x_i's: %%%
		\node (tp1) at ($(c1) + (-0.25,0.2)$) {\(t'_1\)};
        \node (tp2) at ($(c2) + (-0.25,0.2)$) {\(t'_2\)};
        \node (tp3) at ($(c3) + (0.25,0.2)$) {\(t'_3\)};
        \node (tp4) at ($(c4) + (0.25,0.2)$) {\(t'_4\)};

        \node (tp11) at ($(c11) + (-0.32,0.0)$) {\(t'_{11}\)};
        \node (tp12) at ($(c14) + (0.32,0.0)$) {\(t'_{12}\)};
        
        \node (tp41) at ($(c43.east) + (0.32,0.0)$) {\(t'_{41}\)};

        \node (t) at ($(root) + (0.0,0.25)$) {\(t\)};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1,level distance=0.7cm,
		level 1/.style={sibling distance=5cm},
		level 2/.style={sibling distance=1cm},
		level 3/.style={sibling distance=0.2cm}]
		
		\node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c1) {}
			child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c11) {}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c111) {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c112) {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c113) {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c114) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c12) {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c121) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c122) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c123) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c124) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c13) {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c131) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c132) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c133) {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c134) {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c14) {}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c141) {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c142) {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c143) {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c144) {}}
			}
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c2) {}
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c21) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c211) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c212) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c213) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c214) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c22) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c221) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c222) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c223) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c224) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c23) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c231) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c232) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c233) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c234) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c24) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c241) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c242) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c243) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c244) {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c3) {}
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c31) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c311) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c312) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c313) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c314) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c32) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c321) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c322) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c323) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c324) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c33) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c331) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c332) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c333) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c334) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c34) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c341) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c342) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c343) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c344) {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c4) {}
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c41) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c411) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c412) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c413) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c414) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c42) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c421) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c422) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c423) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c424) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c43) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c431) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c432) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c433) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c434) {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c44) {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c441) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c442) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c443) {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (c444) {}}
            }
		};
        %%%%%
        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_1) \leq \beta \leq \betacrq(t'_3)\)};
  		\end{tikzpicture}
	    \end{adjustbox}
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Tree 2:
        \begin{adjustbox}{max size={0.48\textwidth}}
		\begin{tikzpicture}[scale=1,level distance=0.7cm,
		level 1/.style={sibling distance=5cm},
		level 2/.style={sibling distance=1cm},
		level 3/.style={sibling distance=0.2cm}]
  
        \node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
			child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
		};

        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_3) \leq \beta \leq \betacrq(t'_4)\)};
		\end{tikzpicture}
	    \end{adjustbox}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Tree 3:
        \begin{adjustbox}{max size={0.48\textwidth}}
		\begin{tikzpicture}[scale=1,level distance=0.7cm,
		level 1/.style={sibling distance=5cm},
		level 2/.style={sibling distance=1cm},
		level 3/.style={sibling distance=0.2cm}]
  
        \node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
			child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
					child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
			}
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
		}
		child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
			child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
		};

        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_4) \leq \beta \leq \betacrq(t'_{11})\)};
		\end{tikzpicture}
	    \end{adjustbox}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Tree 4:
        \begin{adjustbox}{max size={0.48\textwidth}}
        \begin{tikzpicture}[scale=1,level distance=0.7cm,
        level 1/.style={sibling distance=5cm},
        level 2/.style={sibling distance=1cm},
        level 3/.style={sibling distance=0.2cm}]
    
        \node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        };

        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_{11}) \leq \beta \leq \betacrq(t'_{41})\)};
        \end{tikzpicture}
        \end{adjustbox}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Tree 5:
        \begin{adjustbox}{max size={0.48\textwidth}}
        \begin{tikzpicture}[scale=1,level distance=0.7cm,
        level 1/.style={sibling distance=5cm},
        level 2/.style={sibling distance=1cm},
        level 3/.style={sibling distance=0.2cm}]
    
        \node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        };

        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_{41}) \leq \beta \leq \betacrq(t'_{12})\)};
        \end{tikzpicture}
        \end{adjustbox}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Tree 6:
        \begin{adjustbox}{max size={0.48\textwidth}}
        \begin{tikzpicture}[scale=1,level distance=0.7cm,
        level 1/.style={sibling distance=5cm},
        level 2/.style={sibling distance=1cm},
        level 3/.style={sibling distance=0.2cm}]
    
        \node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child[black!15!] {node[fill=black!15!, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        };
        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_{12}) \leq \beta \leq \betacrq(t'_{2})\)};
         
        \end{tikzpicture}
        \end{adjustbox}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Tree 7:
        \begin{adjustbox}{max size={0.48\textwidth}}
        \begin{tikzpicture}[scale=1,level distance=0.7cm,
        level 1/.style={sibling distance=5cm},
        level 2/.style={sibling distance=1cm},
        level 3/.style={sibling distance=0.2cm}]
    
        \node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] (root) at (0, 0){}
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child{node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                    child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        }
        child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm]  {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
            child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
                child {node[fill=black, shape = circle, draw, line width = 1pt, minimum size = 1mm, inner sep = 0mm] {}}
            }
        };

        \node at ($(root.north) + (0,0.4)$) {\LARGE \(\betacrq(t'_{2}) \leq \beta \leq \infty\)};
        
        \end{tikzpicture}
